Depth Separation in Norm-Bounded Infinite-Width Neural Networks

We study depth separation in infinite-width neural networks, where complexity is controlled by the overall squared $\ell_2$-norm of the weights (sum of squares of all weights in the network). Whereas previous depth separation results focused on separation in terms of width, such results do not give insight into whether depth determines if it is possible to learn a network that generalizes well even when the network width is unbounded. Here, we study separation in terms of the sample complexity required for learnability. Specifically, we show that there are functions that are learnable with sample complexity polynomial in the input dimension by norm-controlled depth-3 ReLU networks, yet are not learnable with sub-exponential sample complexity by norm-controlled depth-2 ReLU networks (with any value for the norm). We also show that a similar statement in the reverse direction is not possible: any function learnable with polynomial sample complexity by a norm-controlled depth-2 ReLU network with infinite width is also learnable with polynomial sample complexity by a norm-controlled depth-3 ReLU network.

==> figs/learningruletikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.33 ][dash pattern={on 0.75pt off 7500pt}] (192.02,162.69) .. controls (170.41,162.69) and (157.03,158.08) .. (142.63,123.53) .. controls (128.22,88.97) and (155.2,40.87) .. (167.2,34.87) .. controls (179.2,28.87) and (200.2,22.87) .. (218.2,22.87) .. controls (236.2,22.87) and (245.2,26.87) .. (266.2,35.87) .. controls (287.2,44.87) and (286.2,50.87) .. (295.2,67.87) .. controls (304.2,84.87) and (306.2,122.87) .. (306.2,132.87) .. controls (306.2,142.87) and (301.7,180.07) .. (294.37,180.07) .. controls (287.04,180.07) and (269.7,169.02) .. (261.98,162.69) .. controls (254.27,156.35) and (242.44,154.63) .. (231.12,156.93) .. controls (219.8,159.23) and (213.63,162.69) .. (192.02,162.69) -- cycle ;
\draw[draw opacity=0.2]    (155.13,147.11) -- (155.13,190) ;
\draw[draw opacity=0.2]   (154.23,147.11) -- (132,147.11) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (119.57,180.82) -- (358.57,180.82)(139.57,35.62) -- (139.57,200.67) (351.57,175.82) -- (358.57,180.82) -- (351.57,185.82) (134.57,42.62) -- (139.57,35.62) -- (144.57,42.62)  ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.33 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (95.14,66.81) -- (213.46,226.11) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (329.57,131.33) -- (345.32,120) ;
\draw [shift={(348.57,117.67)}, rotate = 144.27] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.97,-3.35) -- (0,0) -- (6.97,3.35) -- cycle    ;
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (334.24,128.62) -- (337.24,132.67) -- (333.57,135.38) -- (330.57,131.33) -- cycle ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (165.35,124.47) -- (132,124.47) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (294.37,180.07) .. controls (284.37,180.07) and (269.7,169.02) .. (261.98,162.69) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (192.02,162.69) .. controls (170.41,162.69) and (157.03,158.08) .. (142.63,123.53) .. controls (140.9,119) and (140.9,114.33) .. (140.9,114.33) ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270.71,162.95) -- (271.91,167.77) -- (277.19,167.35) -- (272.65,169.9) -- (274.72,174.45) -- (270.71,171.21) -- (266.71,174.45) -- (268.77,169.9) -- (264.24,167.35) -- (269.52,167.77) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (261.01,162.69) .. controls (261.01,163.23) and (261.45,163.66) .. (261.98,163.66) .. controls (262.52,163.66) and (262.96,163.23) .. (262.96,162.69) .. controls (262.96,162.15) and (262.52,161.72) .. (261.98,161.72) .. controls (261.45,161.72) and (261.01,162.15) .. (261.01,162.69) -- cycle ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (165.35,124.47) -- (165.35,190) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.33 ] (165.35,124.47) -- (165.35,156.56) .. controls (157.35,151.29) and (150.31,141.68) .. (143.03,124.47) -- (165.35,124.47) -- cycle ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.33 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (136.14,39.03) -- (254.46,198.33) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.33 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (184.14,15.03) -- (302.46,174.33) ;
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=0.33 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (231.14,-0.97) -- (349.46,158.33) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (152.24,147.11) .. controls (152.24,148.71) and (153.53,150) .. (155.13,150) .. controls (156.72,150) and (158.02,148.71) .. (158.02,147.11) .. controls (158.02,145.52) and (156.72,144.22) .. (155.13,144.22) .. controls (153.53,144.22) and (152.24,145.52) .. (152.24,147.11) -- cycle ;
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (171.89,118.81) .. controls (178.88,123.3) and (181.88,128.8) .. (179.88,131.8) .. controls (178.15,134.39) and (167.44,136.05) .. (162.31,136.78) ;
\draw [shift={(160.38,137.05)}, rotate = 351.87] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw (115,14.4) node [anchor=north west][inner sep=0.75pt]    {$\Repregbias{L}(f)$};
\draw (363.9,171.73) node [anchor=north west][inner sep=0.75pt]    {$\emloss{S}{f}$};
\draw (149,190) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\theta$};
\draw (158,190) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1]  {$\alpha \theta$};
\draw (133,141) node [anchor=north east][inner sep=0.75pt]    {$\inf\limits_{\emloss{S}{f} \le \theta} \Repregbias{L}(f)$};
\draw (133,114) node [anchor=north east][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\alpha  \inf\limits_{\emloss{S}{f} \le \theta} \Repregbias{L}(f)$};
\draw (265,145) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\idealrule{L}$};
\draw (145,95) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\alpharealrule{L}$};
\draw (140,151.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\realrule{L}$};
\draw (350.47,112.45) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\begin{bmatrix}
1\\
\lambda 
\end{bmatrix}$};


\end{tikzpicture}
